Implementing Strassen's Algorithm with CUTLASS on NVIDIA Volta GPUs

Conventional GPU implementations of Strassen's algorithm (Strassen) typically rely on the existing high-performance matrix multiplication (GEMM), trading space for time. As a result, such approaches can only achieve practical speedup for relatively large, "squarish" matrices due to the extra memory overhead, and their usages are limited due to the considerable workspace. We present novel Strassen primitives for GPUs that can be composed to generate a family of Strassen algorithms. Our algorithms utilize both the memory and thread hierarchies on GPUs, reusing shared memory and register files inherited from GEMM, fusing additional operations, and avoiding extra workspace. We further exploit intra- and inter-kernel parallelism by batching, streaming, and employing atomic operations. We also develop a performance model for NVIDIA Volta GPUs to select the appropriate blocking parameters and predict the performance for GEMM and Strassen. Overall, our 1-level Strassen can achieve up to 1.11x speedup with a crossover point as small as 1,536 compared to cublasSgemm on a NVIDIA Tesla V100 GPU. With additional workspace, our 2-level Strassen can achieve 1.19x speedup with a crossover point at 7,680.

==> figures/cutlass_perf.tex <==
%\begin{tikzpicture}[scale=.84]
%\begin{tikzpicture}[scale=1.2]
\begin{tikzpicture}[scale=.99]
\begin{axis}[
    %title={ Square Matrix Shape },
    %title={$m = k = n$},
    xlabel={ $m = k = n$ },
    ylabel={TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    %ymax=17000,
    ymax=14.13,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14.13,16,17},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyucutlasscolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.31)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.9, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ Small $\\
        $ Medium $\\
        $ Large $\\
        $ Tall $\\
        $ Wide $\\
        $ Huge $\\
        $ cuBLAS $\\
    },
    ]


\addplot table[x=dim,y=Small,col sep=comma] {plotdata/cutlass_perf.csv};
\addplot table[x=dim,y=Medium,col sep=comma] {plotdata/cutlass_perf.csv};
\addplot table[x=dim,y=Large,col sep=comma] {plotdata/cutlass_perf.csv};
\addplot table[x=dim,y=Tall,col sep=comma] {plotdata/cutlass_perf.csv};
\addplot table[x=dim,y=Wide,col sep=comma] {plotdata/cutlass_perf.csv};
\addplot table[x=dim,y=Huge,col sep=comma] {plotdata/cutlass_perf.csv};
\addplot table[x=dim,y=cublas,col sep=comma] {plotdata/cutlass_perf.csv};

\end{axis}
\end{tikzpicture}


==> figures/cutlass_perf_V100_SXM2.tex <==
%\begin{tikzpicture}[scale=.84]
%\begin{tikzpicture}[scale=1.2]
\begin{tikzpicture}[scale=.99]
\begin{axis}[
    %title={ Square Matrix Shape },
    %title={$m = k = n$},
    xlabel={ $m = k = n$ },
    ylabel={TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    %ymax=17000,
    ymax=15.67,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,15.67,16,17},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyucutlasscolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.31)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.9, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ Small $\\
        $ Medium $\\
        $ Large $\\
        $ Tall $\\
        $ Wide $\\
        $ Huge $\\
        $ cuBLAS $\\
    },
    ]


\addplot table[x=dim,y=Small,col sep=comma]  {plotdata/cutlass_perf_V100_SXM2.csv};
\addplot table[x=dim,y=Medium,col sep=comma] {plotdata/cutlass_perf_V100_SXM2.csv};
\addplot table[x=dim,y=Large,col sep=comma]  {plotdata/cutlass_perf_V100_SXM2.csv};
\addplot table[x=dim,y=Tall,col sep=comma]   {plotdata/cutlass_perf_V100_SXM2.csv};
\addplot table[x=dim,y=Wide,col sep=comma]   {plotdata/cutlass_perf_V100_SXM2.csv};
\addplot table[x=dim,y=Huge,col sep=comma]   {plotdata/cutlass_perf_V100_SXM2.csv};
\addplot table[x=dim,y=cublas,col sep=comma] {plotdata/cutlass_perf_V100_SXM2.csv};

\end{axis}
\end{tikzpicture}


==> figures/cutlass_perf_V100_SXM2_final.tex <==
%\begin{tikzpicture}[scale=.84]
%\begin{tikzpicture}[scale=1.2]
\begin{tikzpicture}[scale=.99]
\begin{axis}[
    %title={ Square Matrix Shape },
    %title={$m = k = n$},
    xlabel={ $m = k = n$ },
    x label style={at={(axis description cs:0.5,0.02)}},
    ylabel={TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time \cdot 10 ^{-12} $)},
    y label style={at={(axis description cs:0.06,0.5)}},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    %ymax=17000,
    ymax=15.67,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,15.67,16,17},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyucutlasscolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.26)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=1.1, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ Small $\\
        $ Medium $\\
        $ Large $\\
        $ Tall $\\
        $ Wide $\\
        $ Huge $\\
        $ cuBLAS $\\
    },
    ]


\addplot table[x=dim,y=Small,col sep=comma]  {plotdata/cutlass_perf_V100_SXM2_final.csv};
\addplot table[x=dim,y=Medium,col sep=comma] {plotdata/cutlass_perf_V100_SXM2_final.csv};
\addplot table[x=dim,y=Large,col sep=comma]  {plotdata/cutlass_perf_V100_SXM2_final.csv};
\addplot table[x=dim,y=Tall,col sep=comma]   {plotdata/cutlass_perf_V100_SXM2_final.csv};
\addplot table[x=dim,y=Wide,col sep=comma]   {plotdata/cutlass_perf_V100_SXM2_final.csv};
\addplot table[x=dim,y=Huge,col sep=comma]   {plotdata/cutlass_perf_V100_SXM2_final.csv};
\addplot table[x=dim,y=cublas,col sep=comma] {plotdata/cutlass_perf_V100_SXM2_final.csv};

\end{axis}
\end{tikzpicture}


==> figures/model_huge.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1.7]
\begin{axis}[
    %title={$m = k = n$},
    %title={ Square Matrix Shape },
    xlabel={ $m = k = n$ },
    %x label style={at={(axis description cs:0.5,0.02)},anchor=north},
    x label style={at={(axis description cs:0.5,0.02)}},
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    y label style={at={(axis description cs:0.06,0.5)}},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    ymax=18.5,
    %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14,15.667,18.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=0.8pt,
    cycle list name=jianyuhugecolor,
    restrict y to domain=0:inf,
    legend style={
        at={(0.99,0.21)},
        anchor=south east,
        legend columns=1,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=1.2, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ \cutlass{}, Huge $\\
        $ 1~level, Huge $\\
        $ 2~level, Huge $\\
        $ \cutlass{}, Small  $\\
        $ 1~level, Small $\\
        $ 2~level, Small $\\
%        $ Modeled, GEMM, Huge $\\
%        $ Modeled, 1~level, Huge $\\
%        $ Modeled, 2~level, Huge $\\
%        $ Modeled, GEMM, Small $\\
%        $ Modeled, 1~level, Small $\\
%        $ Modeled, 2~level, Small $\\
    },
    ]

\addplot table[x=dim,y=Huge,col sep=comma]   {plotdata/cutlass_perf_V100_SXM2_final.csv};
\addplot table[x=dim,y=Huge,col sep=comma]   {plotdata/stra_perf_square.csv};
\addplot table[x=dim,y=Huge,col sep=comma]   {plotdata/stra_perf_square2.csv};
\addplot table[x=dim,y=Small,col sep=comma]   {plotdata/cutlass_perf_V100_SXM2_final.csv};
\addplot table[x=dim,y=Small,col sep=comma]   {plotdata/stra_perf_square.csv};
\addplot table[x=dim,y=Small,col sep=comma]   {plotdata/stra_perf_square2.csv};


\addplot table[x=dim,y=gemm_huge,col sep=comma]   {plotdata/model_square.csv};
\addplot table[x=dim,y=stra_huge,col sep=comma]   {plotdata/model_square.csv};
\addplot table[x=dim,y=stra_huge,col sep=comma]   {plotdata/model_square2.csv};
\addplot table[x=dim,y=gemm_small,col sep=comma]   {plotdata/model_square.csv};
\addplot table[x=dim,y=stra_small,col sep=comma]   {plotdata/model_square.csv};
\addplot table[x=dim,y=stra_small,col sep=comma]   {plotdata/model_square2.csv};


\end{axis}
\end{tikzpicture}


==> figures/model_square_perf_V100_SXM2.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1]
\begin{axis}[
    %title={$m = k = n$},
    %title={ Square Matrix Shape },
    xlabel={ $m = k = n$ },
    x label style={at={(axis description cs:0.5,0.02)}},
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    y label style={at={(axis description cs:0.06,0.5)}},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    ymax=18.5,
    %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14,15.667,18.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyumodelcolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=1.1, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ CUTLASS  $\\
        $ cuBLAS $\\
        $ 1~level, XXX $\\
        $ 1~level, XXC $\\
        $ 1~level, ABX $\\
        $ 1~level, ABC $\\
    },
    ]

\addplot table[x=dim,y=cutlass,col sep=comma]    {plotdata/model_square_V100_SXM2.csv};
\addplot table[x=dim,y=cublas,col sep=comma]     {plotdata/model_square_V100_SXM2.csv};
\addplot table[x=dim,y=one_xxx,col sep=comma]    {plotdata/model_square_V100_SXM2.csv};
\addplot table[x=dim,y=one_xxc,col sep=comma]    {plotdata/model_square_V100_SXM2.csv};
\addplot table[x=dim,y=one_abx,col sep=comma]    {plotdata/model_square_V100_SXM2.csv};
\addplot table[x=dim,y=one_abc,col sep=comma]    {plotdata/model_square_V100_SXM2.csv};

\end{axis}
\end{tikzpicture}


==> figures/stability_222_single.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
        title={ Strassen's algorithm, single precision },
        xlabel={ $m = k = n$ },
        ylabel={Numerical Error},
        %ylabel style={align=center,font=\small},
        %ymode=log,
        %xmode=log,
        xmin=0,
        xmax=16000,
        ymin=1E-7,
        ymax=1E3,
        ymode=log,
        %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
        xtick={0,2000,4000,6000,8000,10000,12000,14000,16000},
        ytick={1E-16,1E-14,1E-12,1E-10,1E-8,1E-7,1E-5,1E-3,1E-1,1E1,1E3},
        y tick label style={font=\footnotesize,rotate=0},
        scaled x ticks=false,
        scaled x ticks=base 10:-3,
        %scaled y ticks=false,
        %scaled y ticks=base 10:-3,
        grid=major,
        axis background/.style={fill=lightgray!20},
        mark size=1.5pt,
        cycle list name=jianyustability222color,
        %restrict y to domain=0:1,
        legend style={
            at={(0.98,0.41)},
            anchor=south east,
            legend columns=1,
            font=\tiny,
            rounded corners=1pt,
            nodes={scale=0.72, transform shape},
            cells={anchor=west},
        },
        legend entries = {
            $Theoretical~bound, 3~level     $ \\
            $Theoretical~bound, 2~level     $ \\
            $Theoretical~bound, 1~level     $ \\
            $Actual~max\text{-}norm~error, 3~level $ \\
            $Actual~max\text{-}norm~error, 2~level $ \\
            $Actual~max\text{-}norm~error, 1~level $ \\
            $Actual~mean~error, 3~level     $ \\
            $Actual~mean~error, 2~level     $ \\
            $Actual~mean~error, 1~level     $ \\
        },
    ]
    \addplot table[x=dim,y=est3,col sep=comma] {plotdata/stability_222_single.csv};
    \addplot table[x=dim,y=est2,col sep=comma] {plotdata/stability_222_single.csv};
    \addplot table[x=dim,y=est1,col sep=comma] {plotdata/stability_222_single.csv};
    \addplot table[x=dim,y=max3,col sep=comma] {plotdata/stability_222_single.csv};
    \addplot table[x=dim,y=max2,col sep=comma] {plotdata/stability_222_single.csv};
    \addplot table[x=dim,y=max1,col sep=comma] {plotdata/stability_222_single.csv};
    \addplot table[x=dim,y=avg3,col sep=comma] {plotdata/stability_222_single.csv};
    \addplot table[x=dim,y=avg2,col sep=comma] {plotdata/stability_222_single.csv};
    \addplot table[x=dim,y=avg1,col sep=comma] {plotdata/stability_222_single.csv};
\end{axis}
\end{tikzpicture}


==> figures/stra_fixk4096_perf_V100_SXM2.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1.05]
\begin{axis}[
    %title={$k = 4096$, $m = n$ vary},
    %%title={ Square Matrix Shape },
    %xlabel={ $ m = n $},
    xlabel={$k = 4096$, $m = n$ vary},
    x label style={at={(axis description cs:0.5,0.02)}},
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    y label style={at={(axis description cs:0.06,0.5)}},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    ymax=18.5,
    %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14,15.667,18.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyugpucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=1.1, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        \cutlass{}\\
        \cublas{} \\
        $ 1~level, Ours $\\
        $ 1~level, Reference $\\
%        $ 2~level, ABC $\\
        $ 2~level, Hybrid $\\
        $ 2~level, Reference $\\
    },
    ]


\addplot table[x=dim,y=cutlass,col sep=comma]        {plotdata/stra_fixk4096_V100_SXM2.csv};
\addplot table[x=dim,y=cublas,col sep=comma]         {plotdata/stra_fixk4096_V100_SXM2.csv};
\addplot table[x=dim,y=one_abc_opt,col sep=comma]    {plotdata/stra_fixk4096_V100_SXM2.csv};
\addplot table[x=dim,y=one_ref,col sep=comma]        {plotdata/stra_fixk4096_V100_SXM2.csv};
\addplot table[x=dim,y=two_hybrid_opt,col sep=comma] {plotdata/stra_fixk4096_V100_SXM2.csv};
\addplot table[x=dim,y=two_ref,col sep=comma]        {plotdata/stra_fixk4096_V100_SXM2.csv};

\end{axis}
\end{tikzpicture}


==> figures/stra_fixk8192_perf_V100_SXM2.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1.05]
\begin{axis}[
    %title={$k = 8192$, $m = n$ vary},
    %%title={ Square Matrix Shape },
    %xlabel={ $ m = n $},
    xlabel={$k = 8192$, $m = n$ vary},
    x label style={at={(axis description cs:0.5,0.02)}},
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    y label style={at={(axis description cs:0.06,0.5)}},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    ymax=18.5,
    %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14,15.667,18.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyugpucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=1.1, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        \cutlass{} \\
        \cublas{} \\
        $ 1~level, Ours $\\
        $ 1~level, Reference $\\
%        $ 2~level, ABC $\\
        $ 2~level, Hybrid $\\
        $ 2~level, Reference $\\
    },
    ]


\addplot table[x=dim,y=cutlass,col sep=comma]        {plotdata/stra_fixk8192_V100_SXM2.csv};
\addplot table[x=dim,y=cublas,col sep=comma]         {plotdata/stra_fixk8192_V100_SXM2.csv};
\addplot table[x=dim,y=one_abc_opt,col sep=comma]    {plotdata/stra_fixk8192_V100_SXM2.csv};
\addplot table[x=dim,y=one_ref,col sep=comma]        {plotdata/stra_fixk8192_V100_SXM2.csv};
\addplot table[x=dim,y=two_hybrid_opt,col sep=comma] {plotdata/stra_fixk8192_V100_SXM2.csv};
\addplot table[x=dim,y=two_ref,col sep=comma]        {plotdata/stra_fixk8192_V100_SXM2.csv};

\end{axis}
\end{tikzpicture}


==> figures/stra_rankk8192_perf_V100_SXM2.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1.05]
\begin{axis}[
    %title={$m = n = 8192$, $ k $ vary},
    %%title={ Square Matrix Shape },
    %xlabel={ $ k $},
    xlabel={$m = n = 8192$, $ k $ vary},
    x label style={at={(axis description cs:0.5,0.02)}},
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    y label style={at={(axis description cs:0.06,0.5)}},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    ymax=18.5,
    %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14,15.667,18.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyugpucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=1.1, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        \cutlass{} \\
        \cublas{} \\
        $ 1~level, Ours $\\
        $ 1~level, Reference $\\
%        $ 2~level, ABC $\\
        $ 2~level, Hybrid $\\
        $ 2~level, Reference $\\
    },
    ]


\addplot table[x=dim,y=cutlass,col sep=comma]        {plotdata/stra_rankk8192_V100_SXM2.csv};
\addplot table[x=dim,y=cublas,col sep=comma]         {plotdata/stra_rankk8192_V100_SXM2.csv};
\addplot table[x=dim,y=one_abc_opt,col sep=comma]    {plotdata/stra_rankk8192_V100_SXM2.csv};
\addplot table[x=dim,y=one_ref,col sep=comma]        {plotdata/stra_rankk8192_V100_SXM2.csv};
\addplot table[x=dim,y=two_hybrid_opt,col sep=comma] {plotdata/stra_rankk8192_V100_SXM2.csv};
\addplot table[x=dim,y=two_ref,col sep=comma]        {plotdata/stra_rankk8192_V100_SXM2.csv};

\end{axis}
\end{tikzpicture}


==> figures/stra_square_perf.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1.2]
\begin{axis}[
    %title={$m = k = n$},
    %title={ Square Matrix Shape },
    xlabel={ $m = k = n$ },
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    ymax=17,
    %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14.13,16,17},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyugpucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.9, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ cuBLAS $\\
        $ CUTLASS  $\\
        $ 1~level, Ours $\\
        $ 1~level, Reference $\\
%        $ 2~level, ABC $\\
        $ 2~level, Hybrid $\\
        $ 2~level, Reference $\\
    },
    ]


\addplot table[x=dim,y=cublas,col sep=comma] {plotdata/stra_square.csv};
\addplot table[x=dim,y=cutlass,col sep=comma] {plotdata/stra_square.csv};
\addplot table[x=dim,y=one_abc,col sep=comma] {plotdata/stra_square.csv};
\addplot table[x=dim,y=one_xxx,col sep=comma] {plotdata/stra_square.csv};
%\addplot table[x=dim,y=two_abc,col sep=comma] {plotdata/stra_square.csv};
\addplot table[x=dim,y=two_hybrid,col sep=comma] {plotdata/stra_square.csv};
\addplot table[x=dim,y=two_xxx,col sep=comma] {plotdata/stra_square.csv};

\end{axis}
\end{tikzpicture}


==> figures/stra_square_perf_V100_SXM2.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1]
\begin{axis}[
    %title={$m = k = n$},
    %title={ Square Matrix Shape },
    xlabel={ $m = k = n$ },
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    ymax=18.5,
    %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14,15.667,18.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyugpucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.9, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ cuBLAS $\\
        $ CUTLASS  $\\
        $ 1~level, Ours $\\
        $ 1~level, Reference $\\
%        $ 2~level, ABC $\\
        $ 2~level, Hybrid $\\
        $ 2~level, Reference $\\
    },
    ]


\addplot table[x=dim,y=cublas,col sep=comma]     {plotdata/stra_square_V100_SXM2.csv};
\addplot table[x=dim,y=cutlass,col sep=comma]    {plotdata/stra_square_V100_SXM2.csv};
\addplot table[x=dim,y=one_abc_opt,col sep=comma]    {plotdata/stra_square_V100_SXM2.csv};
\addplot table[x=dim,y=one_ref,col sep=comma]    {plotdata/stra_square_V100_SXM2.csv};
%\addplot table[x=dim,y=two_abc,col sep=comma] {plotdata/stra_square_V100_SXM2.csv};
\addplot table[x=dim,y=two_hybrid_opt,col sep=comma] {plotdata/stra_square_V100_SXM2.csv};
%\addplot table[x=dim,y=two_hybrid_zdim,col sep=comma] {plotdata/stra_square_V100_SXM2.csv};
%\addplot table[x=dim,y=two_hybrid,col sep=comma] {plotdata/stra_square_V100_SXM2.csv};
\addplot table[x=dim,y=two_ref,col sep=comma]    {plotdata/stra_square_V100_SXM2.csv};

\end{axis}
\end{tikzpicture}


==> figures/stra_square_perf_V100_SXM2_final.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1.05]
\begin{axis}[
    %title={$m = k = n$},
    %title={ Square Matrix Shape },
    xlabel={ $m = k = n$ },
    %x label style={at={(axis description cs:0.5,0.02)},anchor=north},
    x label style={at={(axis description cs:0.5,0.02)}},
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    y label style={at={(axis description cs:0.06,0.5)}},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    ymax=18.5,
    %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14,15.667,18.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyugpucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=1.1, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        \cutlass{} \\
        \cublas{} \\
        $ 1~level, Ours $\\
        $ 1~level, Reference $\\
%        $ 2~level, ABC $\\
        $ 2~level, Hybrid $\\
        $ 2~level, Reference $\\
    },
    ]


\addplot table[x=dim,y=cutlass,col sep=comma]          {plotdata/stra_square_V100_SXM2_final.csv};
\addplot table[x=dim,y=cublas,col sep=comma]           {plotdata/stra_square_V100_SXM2_final.csv};
\addplot table[x=dim,y=one_abc_opt,col sep=comma]      {plotdata/stra_square_V100_SXM2_final.csv};
\addplot table[x=dim,y=one_ref,col sep=comma]          {plotdata/stra_square_V100_SXM2_final.csv};
%\addplot table[x=dim,y=two_abc,col sep=comma]         {plotdata/stra_square_V100_SXM2_final.csv};
\addplot table[x=dim,y=two_hybrid_opt,col sep=comma]   {plotdata/stra_square_V100_SXM2_final.csv};
%\addplot table[x=dim,y=two_hybrid_zdim,col sep=comma] {plotdata/stra_square_V100_SXM2_final.csv};
%\addplot table[x=dim,y=two_hybrid,col sep=comma]      {plotdata/stra_square_V100_SXM2_final.csv};
\addplot table[x=dim,y=two_ref,col sep=comma]          {plotdata/stra_square_V100_SXM2_final.csv};

\end{axis}
\end{tikzpicture}


==> figures/stra_square_perf_V100_SXM2_small.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1]
\begin{axis}[
    %title={$m = k = n$},
    %title={ Square Matrix Shape },
    xlabel={ $m = k = n$ (block size = 256) },
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    xmin=0,
    %xmax=20480,
    xmax=10000,
    %xmax=16384,
    ymin=0,
    ymax=18.5,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
    ytick={2,4,6,8,10,12,14,15.667,18.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyugpucolor,
    restrict y to domain=0:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.9, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ cuBLAS $\\
        $ CUTLASS  $\\
        $ 1~level, Ours $\\
        $ 1~level, Reference $\\
%        $ 2~level, ABC $\\
        $ 2~level, Hybrid $\\
        $ 2~level, Reference $\\
    },
    ]


\addplot table[x=dim,y=cublas,col sep=comma]       {plotdata/stra_square_V100_SXM2_small.csv};
\addplot table[x=dim,y=cutlass,col sep=comma]      {plotdata/stra_square_V100_SXM2_small.csv};
\addplot table[x=dim,y=one_abc_opt,col sep=comma]  {plotdata/stra_square_V100_SXM2_small.csv};
\addplot table[x=dim,y=one_ref,col sep=comma]      {plotdata/stra_square_V100_SXM2_small.csv};
\addplot table[x=dim,y=two_hybrid_opt,col sep=comma]   {plotdata/stra_square_V100_SXM2_small.csv};
\addplot table[x=dim,y=two_ref,col sep=comma]      {plotdata/stra_square_V100_SXM2_small.csv};

\end{axis}
\end{tikzpicture}


==> figures/stra_square_perf_V100_SXM2_small_512.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1]
\begin{axis}[
    %title={$m = k = n$},
    %title={ Square Matrix Shape },
    xlabel={ $m = k = n$ (block size = 512) },
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    xmin=0,
    %xmax=20480,
    xmax=10000,
    %xmax=16384,
    ymin=0,
    ymax=18.5,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
    ytick={2,4,6,8,10,12,14,15.667,18.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyugpucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.9, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ cuBLAS $\\
        $ CUTLASS  $\\
        $ 1~level, Ours $\\
        $ 1~level, Reference $\\
%        $ 2~level, ABC $\\
        $ 2~level, Hybrid $\\
        $ 2~level, Reference $\\
    },
    ]


\addplot table[x=dim,y=cublas,col sep=comma]       {plotdata/stra_square_V100_SXM2_small_512.csv};
\addplot table[x=dim,y=cutlass,col sep=comma]      {plotdata/stra_square_V100_SXM2_small_512.csv};
\addplot table[x=dim,y=one_abc_opt,col sep=comma]  {plotdata/stra_square_V100_SXM2_small_512.csv};
\addplot table[x=dim,y=one_ref,col sep=comma]      {plotdata/stra_square_V100_SXM2_small_512.csv};
\addplot table[x=dim,y=two_hybrid_opt,col sep=comma]   {plotdata/stra_square_V100_SXM2_small_512.csv};
\addplot table[x=dim,y=two_ref,col sep=comma]      {plotdata/stra_square_V100_SXM2_small_512.csv};

\end{axis}
\end{tikzpicture}


==> figures/task_square_perf_V100_SXM2_final.tex <==
%\begin{tikzpicture}[scale=.84]
\begin{tikzpicture}[scale=1]
\begin{axis}[
    %title={$m = k = n$},
    %title={ Square Matrix Shape },
    xlabel={ $m = k = n$ },
    %x label style={at={(axis description cs:0.5,0.02)},anchor=north},
    x label style={at={(axis description cs:0.5,0.02)}},
    %ylabel={\emph{Effective} TFLOPS ($ 2 \cdot  m \cdot  n \cdot k / time $)},
    ylabel={\emph{Effective} TFLOPS},
    xmin=0,
    %xmax=20480,
    xmax=20000,
    %xmax=16384,
    ymin=0,
    %ymin=10,
    %ymax=18.5,
    ymax=16.5,
    %xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000,16000,17000,18000,19000,20000},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,12000,14000,16000,18000,20000},
    ytick={2,4,6,8,10,12,14,15.667,16.5},
    scaled x ticks=false,
    scaled x ticks=base 10:-3,
    %scaled y ticks=false,
    %scaled y ticks=base 10:-3,
    grid=major,
    axis background/.style={fill=lightgray!20},
    mark size=1pt,
    cycle list name=jianyugpucolor,
    restrict y to domain=1:inf,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=2,
        font=\tiny,
        rounded corners=1pt,
        nodes={scale=0.9, transform shape},
        cells={anchor=west},
    },
    legend entries = {
        $ cuBLAS $\\
        $ CUTLASS  $\\
        $ two stream $\\
        $ zdim $\\
        $ onestream $\\
    },
    ]


\addplot table[x=dim,y=cublas,col sep=comma]           {plotdata/task_square_V100_SXM2_final.csv};
\addplot table[x=dim,y=cutlass,col sep=comma]          {plotdata/task_square_V100_SXM2_final.csv};
\addplot table[x=dim,y=one_abc,col sep=comma]          {plotdata/task_square_V100_SXM2_final.csv};
\addplot table[x=dim,y=one_abc_zdim,col sep=comma]     {plotdata/task_square_V100_SXM2_final.csv};
\addplot table[x=dim,y=one_abc_onestream,col sep=comma]     {plotdata/task_square_V100_SXM2_final.csv};

\end{axis}
\end{tikzpicture}

